Reframing preprocessing selection as model-internal calibration in near-infrared spectroscopy: A large-scale benchmark of operator-adaptive PLS and Ridge models

Preprocessing screening is often the most expensive part of a near-infrared spectroscopy calibration workflow. It works because smoothing, derivatives, detrending and related filters change the spectral directions seen by partial least squares (PLS) or Ridge regression, but a full external search repeatedly refits nearly the same linear model. This paper studies the case where that search can be collapsed into one calibration step. For a strict linear preprocessing operator A acting on row spectra as XA^T, the transformed PLS cross-covariance satisfies (XA^T)^T Y = A X^T Y, and Ridge regression depends on the operator-induced kernel X A^T A X^T. These identities let a finite operator bank be screened inside the model while retaining original-wavelength coefficients, and the same identity extends to cheaply evaluated linear operator chains. Sample-adaptive or fitted corrections such as SNV, MSC, EMSC and ASLS are not strict linear; we prove the boundary and keep them as fold-local branches. The cohort has 61 regression and 17 classification rows, with a strict paired regression denominator of N=32 for the eight paper variants. There, AOM-PLS reaches median RMSEP ratios of 0.991/0.990 (simple) and 0.985/1.002 (best) against PLS-default/PLS-HPO, and AOM-Ridge reaches 0.974/0.984 (simple) and 0.918/0.966 (best) against Ridge-default/Ridge-HPO. The operator-adaptive classifier AOM-PLS-DA improves balanced accuracy by a median 0.159 on N=13 datasets (12/13 wins). The practical result is the runtime gap: PLS-HPO takes a median 710.81 s per run, whereas AOM-PLS takes 1.18-1.63 s -- 436 to 602 times less PLS fitting time. Linear operator-adaptive calibration thus gives prediction quality comparable to exhaustive preprocessing screening, with orders-of-magnitude less fitting time for PLS.

==> (inline-0) <==
\begin{longtable}{L{8.0cm}L{9.5cm}rr}
\caption{Per-dataset regression results on the strict intersection $N_{\cap}$ used in the paper.  Relative RMSEP is divided by PLS-standard on the same dataset when the denominator is finite.}\\
\toprule
Dataset & Variant & RMSEP & Rel. RMSEP \\
\midrule
\endfirsthead
\toprule
Dataset & Variant & RMSEP & Rel. RMSEP \\
\midrule
\endhead
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.05969 & 1.000 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.06079 & 1.018 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.0606 & 1.015 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.06733 & 1.128 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.06733 & 1.128 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.05844 & 0.979 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.05843 & 0.979 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.05846 & 0.979 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.06937 & 1.162 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.07823 & 1.311 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.07513 & 1.259 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.07621 & 1.277 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.08579 & 1.437 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.07941 & 1.330 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.1007 & 1.687 \\
ALPINE\_\allowbreak{}P\_\allowbreak{}291\_\allowbreak{}KS & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.4153 & 6.957 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & PLS-\allowbreak{}standard-\allowbreak{}numpy & 3.868 & 1.000 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 4.078 & 1.054 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.791 & 0.980 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 3.904 & 1.009 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 3.904 & 1.009 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.524 & 0.911 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.539 & 0.915 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 4.264 & 1.102 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 4.339 & 1.122 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 4.15 & 1.073 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 4.788 & 1.238 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 3.943 & 1.019 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 5.477 & 1.416 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 4.323 & 1.118 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 3.451 & 0.892 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 23.61 & 6.105 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & PLS-\allowbreak{}standard-\allowbreak{}numpy & 4.315 & 1.000 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.526 & 0.817 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.622 & 0.840 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.343 & 1.006 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 4.343 & 1.006 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.586 & 0.831 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.586 & 0.831 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 4.404 & 1.021 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 4.627 & 1.072 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 4.685 & 1.086 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 4.809 & 1.115 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 5.084 & 1.178 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 4.947 & 1.146 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 4.678 & 1.084 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.166 & 0.966 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 21.22 & 4.919 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & PLS-\allowbreak{}standard-\allowbreak{}numpy & 3.863 & 1.000 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.791 & 0.981 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.618 & 0.936 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.353 & 1.127 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 4.353 & 1.127 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.712 & 0.961 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.74 & 0.968 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 4.549 & 1.178 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 3.972 & 1.028 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 4.842 & 1.253 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 4.295 & 1.112 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 4.858 & 1.257 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 5.064 & 1.311 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 4.586 & 1.187 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.177 & 1.081 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 22.44 & 5.808 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & PLS-\allowbreak{}standard-\allowbreak{}numpy & 5.198 & 1.000 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 5.156 & 0.992 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 4.978 & 0.958 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 5.525 & 1.063 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 5.525 & 1.063 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 4.929 & 0.948 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 4.929 & 0.948 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 5.322 & 1.024 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 5.232 & 1.007 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 5.125 & 0.986 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 5.125 & 0.986 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 5.223 & 1.005 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 5.277 & 1.015 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 5.174 & 0.996 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.452 & 0.857 \\
An\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}NeoSpectra & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 66.16 & 12.730 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 74.82 & 1.000 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 75.06 & 1.003 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 72.98 & 0.975 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 72.78 & 0.973 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 72.78 & 0.973 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 71.74 & 0.959 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 73.08 & 0.977 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 73.12 & 0.977 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 71.72 & 0.959 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 69.62 & 0.930 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 69.62 & 0.930 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 71.2 & 0.952 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 71.82 & 0.960 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 72.7 & 0.972 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 98.66 & 1.319 \\
Beef\_\allowbreak{}Marbling\_\allowbreak{}RandomSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 564.5 & 7.544 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.5784 & 1.000 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3289 & 0.569 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2369 & 0.410 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.2042 & 0.353 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.2042 & 0.353 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.1611 & 0.279 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.1653 & 0.286 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.2382 & 0.412 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.2384 & 0.412 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.245 & 0.424 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.2452 & 0.424 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2431 & 0.420 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.245 & 0.424 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.2449 & 0.423 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.624 & 2.809 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}KS & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.9814 & 1.697 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.9263 & 1.000 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2793 & 0.302 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2538 & 0.274 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.2107 & 0.227 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.2107 & 0.227 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.2766 & 0.299 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.2713 & 0.293 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.3005 & 0.324 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.3082 & 0.333 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.316 & 0.341 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.3182 & 0.344 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.3107 & 0.335 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.3094 & 0.334 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.3189 & 0.344 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.8123 & 0.877 \\
Beer\_\allowbreak{}OriginalExtract\_\allowbreak{}60\_\allowbreak{}YbaseSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.9859 & 1.064 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.4197 & 1.000 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.4421 & 1.054 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.4371 & 1.042 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.5491 & 1.308 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.5491 & 1.308 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.5547 & 1.322 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.5547 & 1.322 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.8011 & 1.909 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.2989 & 0.712 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.3477 & 0.828 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.5561 & 1.325 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.4015 & 0.957 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.5485 & 1.307 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 1.559 & 3.716 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 2.035 & 4.850 \\
Biscuit\_\allowbreak{}Fat\_\allowbreak{}40\_\allowbreak{}RandomSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 5.867 & 13.979 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 1.154 & 1.000 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 1.165 & 1.009 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.8817 & 0.764 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.347 & 3.765 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 4.347 & 3.765 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 4.516 & 3.912 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 4.035 & 3.495 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 3.124 & 2.706 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 3.35 & 2.901 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 3.082 & 2.670 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 2.486 & 2.153 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 3.29 & 2.850 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 2.32 & 2.009 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 2.779 & 2.407 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.938 & 1.679 \\
Biscuit\_\allowbreak{}Sucrose\_\allowbreak{}40\_\allowbreak{}RandomSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 10.93 & 9.464 \\
C\_\allowbreak{}woOutlier & PLS-\allowbreak{}standard-\allowbreak{}numpy & 1.602 & 1.000 \\
C\_\allowbreak{}woOutlier & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 2.578 & 1.610 \\
C\_\allowbreak{}woOutlier & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 2.437 & 1.521 \\
C\_\allowbreak{}woOutlier & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 2.328 & 1.453 \\
C\_\allowbreak{}woOutlier & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 2.328 & 1.453 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 2.494 & 1.557 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 1.457 & 0.909 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 1.311 & 0.818 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 1.406 & 0.878 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 2.194 & 1.370 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 1.41 & 0.880 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 2.248 & 1.404 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 1.297 & 0.810 \\
C\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 1.265 & 0.789 \\
C\_\allowbreak{}woOutlier & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 2.759 & 1.722 \\
C\_\allowbreak{}woOutlier & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 9.058 & 5.655 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & PLS-\allowbreak{}standard-\allowbreak{}numpy & 70.98 & 1.000 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 70.98 & 1.000 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 55.76 & 0.786 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 81.25 & 1.145 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 81.25 & 1.145 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 63.12 & 0.889 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 61.73 & 0.870 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 67.3 & 0.948 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 66.13 & 0.932 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 57.33 & 0.808 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 52.94 & 0.746 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 61.44 & 0.866 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 57.33 & 0.808 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 61.98 & 0.873 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 39.16 & 0.552 \\
Ccar\_\allowbreak{}spxyG\_\allowbreak{}block2deg & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 160.6 & 2.262 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.06628 & 1.000 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.02652 & 0.400 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.0237 & 0.358 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.02218 & 0.335 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.02218 & 0.335 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.02497 & 0.377 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.02956 & 0.446 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.06081 & 0.918 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.04219 & 0.637 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.04373 & 0.660 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.04373 & 0.660 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.03496 & 0.527 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.02996 & 0.452 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.04208 & 0.635 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.1604 & 2.420 \\
Corn\_\allowbreak{}Oil\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.5305 & 8.004 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.1972 & 1.000 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.1394 & 0.707 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.1818 & 0.922 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.1695 & 0.859 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.1695 & 0.859 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.1577 & 0.799 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.1443 & 0.732 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.1902 & 0.965 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.1993 & 1.010 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.179 & 0.907 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.1829 & 0.927 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2488 & 1.261 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.1671 & 0.848 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.1344 & 0.682 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.7876 & 3.994 \\
Corn\_\allowbreak{}Starch\_\allowbreak{}80\_\allowbreak{}ZhengChenPelegYbaseSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 4.776 & 24.217 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & PLS-\allowbreak{}standard-\allowbreak{}numpy & 3.154 & 1.000 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.21 & 1.018 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.225 & 1.023 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 3.239 & 1.027 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 3.239 & 1.027 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.483 & 1.105 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.413 & 1.082 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 3.459 & 1.097 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 3.558 & 1.128 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 3.122 & 0.990 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 3.166 & 1.004 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 3.169 & 1.005 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 3.191 & 1.012 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 3.419 & 1.084 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 11.52 & 3.654 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}b-\allowbreak{}a & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 62.26 & 19.743 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & PLS-\allowbreak{}standard-\allowbreak{}numpy & 2.794 & 1.000 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.104 & 1.111 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.114 & 1.114 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 2.73 & 0.977 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 2.73 & 0.977 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.774 & 1.350 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.987 & 1.427 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 2.776 & 0.993 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 3.008 & 1.076 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 2.902 & 1.038 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 2.995 & 1.072 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 2.979 & 1.066 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 3.079 & 1.102 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 2.953 & 1.057 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 16.78 & 6.006 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hla-\allowbreak{}b & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 41.51 & 14.854 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & PLS-\allowbreak{}standard-\allowbreak{}numpy & 3.137 & 1.000 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.104 & 0.989 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.14 & 1.001 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 3.703 & 1.180 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 3.703 & 1.180 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.675 & 1.171 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.714 & 1.184 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 3.25 & 1.036 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 3.205 & 1.022 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 3.005 & 0.958 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 3.047 & 0.971 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 2.978 & 0.949 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 3.048 & 0.972 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 2.902 & 0.925 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 14.34 & 4.570 \\
DIESEL\_\allowbreak{}bp50\_\allowbreak{}246\_\allowbreak{}hlb-\allowbreak{}a & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 58.51 & 18.650 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.03124 & 1.000 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.0313 & 1.002 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.03072 & 0.983 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.03328 & 1.065 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.03328 & 1.065 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.03061 & 0.980 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.03005 & 0.962 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.02958 & 0.947 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.03314 & 1.061 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.03223 & 1.032 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.03206 & 1.026 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.03578 & 1.145 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.03098 & 0.992 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.03294 & 1.054 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.03504 & 1.122 \\
Fv\_\allowbreak{}Fm\_\allowbreak{}grp70\_\allowbreak{}30 & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.1362 & 4.358 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.3177 & 1.000 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3032 & 0.954 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3042 & 0.958 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.3099 & 0.976 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.3099 & 0.976 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.3099 & 0.976 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.3082 & 0.970 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.3102 & 0.977 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.3123 & 0.983 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.3094 & 0.974 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.307 & 0.966 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.3168 & 0.997 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.3086 & 0.971 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.3019 & 0.950 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.7741 & 2.437 \\
LMA\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}ASD & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 1.123 & 3.535 \\
N\_\allowbreak{}wOutlier & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.3511 & 1.000 \\
N\_\allowbreak{}wOutlier & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3577 & 1.019 \\
N\_\allowbreak{}wOutlier & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3495 & 0.995 \\
N\_\allowbreak{}wOutlier & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.3481 & 0.991 \\
N\_\allowbreak{}wOutlier & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.3481 & 0.991 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.2643 & 0.753 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.2967 & 0.845 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.3589 & 1.022 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.3046 & 0.867 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.2908 & 0.828 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.2867 & 0.817 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2848 & 0.811 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.2995 & 0.853 \\
N\_\allowbreak{}wOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.3038 & 0.865 \\
N\_\allowbreak{}wOutlier & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.392 & 3.965 \\
N\_\allowbreak{}wOutlier & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 2.186 & 6.227 \\
N\_\allowbreak{}woOutlier & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.3538 & 1.000 \\
N\_\allowbreak{}woOutlier & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3223 & 0.911 \\
N\_\allowbreak{}woOutlier & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3134 & 0.886 \\
N\_\allowbreak{}woOutlier & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.3394 & 0.959 \\
N\_\allowbreak{}woOutlier & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.3394 & 0.959 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.2559 & 0.723 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.392 & 1.108 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.3512 & 0.993 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.3135 & 0.886 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.2792 & 0.789 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.2805 & 0.793 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2869 & 0.811 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.2865 & 0.810 \\
N\_\allowbreak{}woOutlier & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.2881 & 0.814 \\
N\_\allowbreak{}woOutlier & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.395 & 3.945 \\
N\_\allowbreak{}woOutlier & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 2.237 & 6.324 \\
Rd25\_\allowbreak{}CBtestSite & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.2288 & 1.000 \\
Rd25\_\allowbreak{}CBtestSite & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2288 & 1.000 \\
Rd25\_\allowbreak{}CBtestSite & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2283 & 0.998 \\
Rd25\_\allowbreak{}CBtestSite & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.2472 & 1.081 \\
Rd25\_\allowbreak{}CBtestSite & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.2472 & 1.081 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.2775 & 1.213 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.2765 & 1.209 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.2348 & 1.026 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.2355 & 1.030 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.3009 & 1.315 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.279 & 1.220 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2896 & 1.266 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.2859 & 1.250 \\
Rd25\_\allowbreak{}CBtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.2977 & 1.301 \\
Rd25\_\allowbreak{}CBtestSite & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.3628 & 1.586 \\
Rd25\_\allowbreak{}CBtestSite & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.7211 & 3.152 \\
Rd25\_\allowbreak{}GTtestSite & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.2042 & 1.000 \\
Rd25\_\allowbreak{}GTtestSite & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2086 & 1.022 \\
Rd25\_\allowbreak{}GTtestSite & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3195 & 1.565 \\
Rd25\_\allowbreak{}GTtestSite & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.204 & 0.999 \\
Rd25\_\allowbreak{}GTtestSite & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.204 & 0.999 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.3567 & 1.747 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.3567 & 1.747 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.2757 & 1.351 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.2477 & 1.213 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.3302 & 1.618 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.347 & 1.699 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2984 & 1.462 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.395 & 1.935 \\
Rd25\_\allowbreak{}GTtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.2985 & 1.462 \\
Rd25\_\allowbreak{}GTtestSite & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.4259 & 2.086 \\
Rd25\_\allowbreak{}GTtestSite & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.5902 & 2.891 \\
Rd25\_\allowbreak{}XSBNtestSite & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.3158 & 1.000 \\
Rd25\_\allowbreak{}XSBNtestSite & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2847 & 0.902 \\
Rd25\_\allowbreak{}XSBNtestSite & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.2657 & 0.841 \\
Rd25\_\allowbreak{}XSBNtestSite & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.2637 & 0.835 \\
Rd25\_\allowbreak{}XSBNtestSite & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.2637 & 0.835 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.2395 & 0.758 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.2448 & 0.775 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.2869 & 0.909 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.2618 & 0.829 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.3291 & 1.042 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.3295 & 1.043 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.2804 & 0.888 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.303 & 0.960 \\
Rd25\_\allowbreak{}XSBNtestSite & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.2914 & 0.923 \\
Rd25\_\allowbreak{}XSBNtestSite & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.3887 & 1.231 \\
Rd25\_\allowbreak{}XSBNtestSite & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 1.467 & 4.647 \\
Rd25\_\allowbreak{}spxy70 & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.1786 & 1.000 \\
Rd25\_\allowbreak{}spxy70 & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.1781 & 0.997 \\
Rd25\_\allowbreak{}spxy70 & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.1863 & 1.043 \\
Rd25\_\allowbreak{}spxy70 & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.1802 & 1.009 \\
Rd25\_\allowbreak{}spxy70 & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.1802 & 1.009 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.169 & 0.947 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.1657 & 0.928 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.1883 & 1.055 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.1822 & 1.020 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.1909 & 1.069 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.1934 & 1.083 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.1802 & 1.009 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.1854 & 1.038 \\
Rd25\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.1805 & 1.011 \\
Rd25\_\allowbreak{}spxy70 & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.2584 & 1.447 \\
Rd25\_\allowbreak{}spxy70 & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 0.6475 & 3.626 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & PLS-\allowbreak{}standard-\allowbreak{}numpy & 3.245 & 1.000 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 2.471 & 0.762 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 2.277 & 0.702 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.887 & 0.582 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 1.887 & 0.582 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.106 & 0.957 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.106 & 0.957 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 2.202 & 0.679 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 4.095 & 1.262 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 3.234 & 0.997 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 2.935 & 0.905 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 3.143 & 0.969 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 3.632 & 1.119 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 3.221 & 0.993 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 5.324 & 1.641 \\
Rice\_\allowbreak{}Amylose\_\allowbreak{}313\_\allowbreak{}YbasedSplit & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 39.15 & 12.067 \\
TIC\_\allowbreak{}spxy70 & PLS-\allowbreak{}standard-\allowbreak{}numpy & 3.991 & 1.000 \\
TIC\_\allowbreak{}spxy70 & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.713 & 0.930 \\
TIC\_\allowbreak{}spxy70 & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 3.698 & 0.926 \\
TIC\_\allowbreak{}spxy70 & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 3.092 & 0.775 \\
TIC\_\allowbreak{}spxy70 & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 3.092 & 0.775 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.577 & 0.896 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.577 & 0.896 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 4.009 & 1.004 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 3.728 & 0.934 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 4.317 & 1.082 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 4.271 & 1.070 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 4.534 & 1.136 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 4.253 & 1.066 \\
TIC\_\allowbreak{}spxy70 & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 4.17 & 1.045 \\
TIC\_\allowbreak{}spxy70 & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.557 & 1.142 \\
TIC\_\allowbreak{}spxy70 & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 9.156 & 2.294 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & PLS-\allowbreak{}standard-\allowbreak{}numpy & 1.458 & 1.000 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 1.416 & 0.971 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 1.311 & 0.900 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.556 & 1.067 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 1.556 & 1.067 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 1.503 & 1.031 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 1.503 & 1.031 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 2.063 & 1.415 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 1.678 & 1.151 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 2.297 & 1.576 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 2.297 & 1.576 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 2.106 & 1.445 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 2.231 & 1.531 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 2.01 & 1.379 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.734 & 1.190 \\
WUEinst\_\allowbreak{}spxyG70\_\allowbreak{}30\_\allowbreak{}byCultivar\_\allowbreak{}MicroNIR\_\allowbreak{}NeoSpectra & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 11.42 & 7.835 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & PLS-\allowbreak{}standard-\allowbreak{}numpy & 4.428 & 1.000 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 4.282 & 0.967 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 4.213 & 0.952 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 4.163 & 0.940 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 4.163 & 0.940 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 3.831 & 0.865 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 3.944 & 0.891 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 4.334 & 0.979 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 4.6 & 1.039 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 4.509 & 1.018 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 4.685 & 1.058 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 4.533 & 1.024 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 4.602 & 1.039 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 4.463 & 1.008 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 5.401 & 1.220 \\
brix\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 16.28 & 3.677 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & PLS-\allowbreak{}standard-\allowbreak{}numpy & 1000 & 1.000 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 977.5 & 0.978 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 946.4 & 0.946 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 962.7 & 0.963 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 962.7 & 0.963 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 984.2 & 0.984 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 918.7 & 0.919 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 906.5 & 0.907 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 1013 & 1.013 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 945.1 & 0.945 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 963.3 & 0.963 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 970.3 & 0.970 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 987.3 & 0.987 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 972.5 & 0.973 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1482 & 1.482 \\
grapevine\_\allowbreak{}chloride\_\allowbreak{}556\_\allowbreak{}KS & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 3774 & 3.775 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & PLS-\allowbreak{}standard-\allowbreak{}numpy & 0.3405 & 1.000 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3405 & 1.000 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 0.3385 & 0.994 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.3513 & 1.032 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 0.3513 & 1.032 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 0.3191 & 0.937 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 0.3472 & 1.020 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 0.3746 & 1.100 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 0.3824 & 1.123 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 0.3833 & 1.126 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 0.3681 & 1.081 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 0.3494 & 1.026 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 0.3833 & 1.126 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 0.3407 & 1.001 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 0.4608 & 1.353 \\
ph\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 1.301 & 3.822 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & PLS-\allowbreak{}standard-\allowbreak{}numpy & 2.179 & 1.000 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 2.176 & 0.999 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & ASLS-\allowbreak{}AOM-\allowbreak{}compact-\allowbreak{}cv5-\allowbreak{}numpy & 1.936 & 0.889 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & AOM-\allowbreak{}default-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 1.873 & 0.860 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & nirs4all-\allowbreak{}AOM-\allowbreak{}PLS-\allowbreak{}default & 1.873 & 0.860 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}supervised & 1.996 & 0.916 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}sparse-\allowbreak{}chains-\allowbreak{}compact & 2.033 & 0.933 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}single-\allowbreak{}chain-\allowbreak{}compact & 2.27 & 1.042 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}soft-\allowbreak{}chain-\allowbreak{}compact & 2.478 & 1.137 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}compact & 2.313 & 1.061 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}osc & 2.29 & 1.051 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}asls & 2.127 & 0.976 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}multibase & 2.313 & 1.061 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & FastAOM-\allowbreak{}hard-\allowbreak{}chain-\allowbreak{}supervised & 2.269 & 1.042 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & POP-\allowbreak{}nipals-\allowbreak{}adjoint-\allowbreak{}numpy & 2.465 & 1.132 \\
ta\_\allowbreak{}groupSampleID\_\allowbreak{}stratDateVar\_\allowbreak{}balRows & nirs4all-\allowbreak{}POP-\allowbreak{}PLS-\allowbreak{}default & 8.063 & 3.701 \\
\bottomrule
\end{longtable}
